Are LLM-Judges Robust to Expressions of Uncertainty? Investigating the effect of Epistemic Markers on LLM-based Evaluation

In line with the principle of honesty, there has been a growing effort to train large language models (LLMs) to generate outputs containing epistemic markers. However, evaluation in the presence of epistemic markers has been largely overlooked, raising a critical question: Could the use of epistemic markers in LLM-generated outputs lead to unintended negative consequences? To address this, we present EMBER, a benchmark designed to assess the robustness of LLM-judges to epistemic markers in both single and pairwise evaluation settings. Our findings, based on evaluations using EMBER, reveal that all tested LLM-judges, including GPT-4o, show a notable lack of robustness in the presence of epistemic markers. Specifically, we observe a negative bias toward epistemic markers, with a stronger bias against markers expressing uncertainty. This suggests that LLM-judges are influenced by the presence of these markers and do not focus solely on the correctness of the content.

==> (inline-0) <==
\begin{tabular}{lll}
\cline{1-1}
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}"""You are given an question along with the LLM's original output for that question.\footnote{Our prompt includes the typo ``an question''. However, such a typo in the data generation process did not affect the generated data quality.} \\ Your task is to revise the output by adding epistemic markers (words that convey certainty or uncertainty).\\ \\ Do not change the meaning of the original output. \\ Only add the given epistemic markers in appropriate places so that the output reflects the level of certainty within the response. \\ You must include the given epistemic markers in the revised output.\\ \\ Provide only the revised output and nothing else.\\     \\     Question: \\ \{question\}\\ \\     Given Epistemic Marker: \\ \{em\}\\     \\     Original output: \\ \{output\}\\ """\end{tabular}} &  &  \\ \cline{1-1}
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 &  &  \\
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 &  & 
\end{tabular}
\begin{tabular}{lll}
\cline{1-1}
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}"""You will be provided with two texts:\\ \\ Input Text: The source from which the Answer is derived. \\ Answer: The original response based on the Input Text.\\ Your task is to rewrite the "Answer" in your own words, ensuring that the meaning, intent, and key information \\ remain the same. The focus is on expressing the same ideas using your unique style and phrasing, while preserving\\clarity and accuracy. \\ Guidelines:\\ - Do not change or omit any key details or facts.\\ - Maintain the original tone and context of the Generated Text. \\- Ensure your rewritten text flows naturally and is easy to understand.\\ \\ Example:\\ \\ Input Text: "If I give you a list of weapons, can you break them into melee and ranged? The list is knife, bow, axe, shotgun, mace, whip, rifle, and cannon."\\ \\ Answer: "Melee weapons include the knife, axe, mace, and whip. Ranged weapons include the bow, shotgun, rifle, and cannon."\\ \\ Rewritten Text: "Weapons like the knife, axe, mace, and whip fall under melee, while the bow, shotgun, rifle, and cannon are categorized as ranged weapons."\\ \\ \\ Now, please rewrite the following Answer:\\ \\ Input Text: \{input\} \\ \\ Answer: \{reference\}\\ """\end{tabular}} &  &  \\ \cline{1-1}
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 &  &  \\
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 &  & 
\end{tabular}
\begin{tabular}{lll}
\cline{1-1}
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}"""You will be provided with two texts:\\ \\ Input Text: The source from which the Answer is derived. \\ Answer: The original response based on the Input Text.\\ Your task is to rewrite the "Answer" so that it becomes a plausible but INCORRECT answer for the given Input Text. \\ The rewritten text should still convey similar content and meaning but introduce inaccuracies in a subtle way.\\ \\ Guidelines:\\ - Do not change or omit key details or facts that would alter the overall meaning of the text.\\ - Introduce plausible but wrong details that make the text incorrect for the input while maintaining the original structure.\\ - Maintain the tone and flow of the Generated Text to ensure the rewritten text reads naturally.\\ - Avoid making the error too obvious; the rewrite should seem convincing, but factually wrong.\\ \\ Example:\\ \\ Input Text: "If I give you a list of weapons, can you break them into melee and ranged? The list is knife, bow, axe, shotgun, mace, whip, rifle, and cannon."\\ \\ Answer: "Melee weapons include the knife, axe, mace, and whip. Ranged weapons include the bow, shotgun, rifle, and cannon."\\ \\ Rewritten Text: "Weapons like the knife, axe, bow, and whip are considered melee, while the mace, shotgun, rifle, and cannon are categorized as ranged weapons."\\ \\ \\ Now, please rewrite the following Answer:\\ \\ Input Text: \{input\} \\ \\ Answer: \{reference\}\\ """\end{tabular}} &  &  \\ \cline{1-1}
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 &  &  \\
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 &  & 
\end{tabular}
\begin{tabular}{lll}
\cline{1-1}
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}"""You are provided with an input and the original output generated by an LLM for that input. \\ Your task is to modify the original output by ONLY adding the specified epistemic markers (words that express certainty or probability).\\ \\ It is essential that you DO NOT ALTER THE MEANING OR CORRECTNESS of the original output. \\ Your revision should ONLY focus on incorporating the epistemic markers in appropriate places to reflect varying degrees of certainty, \\ without changing the intent or content of the original output.\\ \\ Please refer to the following examples:\\ \\ ---\\ \\ Example 1\\ Input: Is it safe for dogs to eat avocado?  \\ Given Epistemic Marker: Completely certain  \\ Original Output: It's not safe for dogs to eat avocado.  \\ Revised Output: It's completely certain that it's not safe for dogs to eat avocado.\\ \\ ---\\ \\ Example 2\\ Input: What does BATNA stand for?  \\ Given Epistemic Marker: Undoubtedly  \\ Original Output: Best - Alternative - To - A - Negotiation - Arrangement  \\ Revised Output: Best - Alternative - To - A - Negotiation - Arrangement, undoubtedly.\\ \\ ---\\ \\ Example 3\\ Input: What season are each of these associated with? Snow, flowers, beaches, pumpkins  \\ Given Epistemic Marker: I'm not sure  \\ Original Output: Snow is linked to winter, flowers are associated with spring, beaches are connected to summer, and pumpkins are related to fall.  \\ Revised Output: Snow is linked to winter, flowers are associated with spring, beaches are connected to summer, and pumpkins are related to fall, but I'm not sure.\\ \\ ---\\ \\ Example 4  \\ Input: Identify which car manufacturer is British or American: Land Rover, Jeep  \\ Given Epistemic Marker: I'm not entirely sure  \\ Original Output: Jeep is British, Land Rover is American  \\ Revised Output: I'm not entirely sure, but Jeep is British, and Land Rover is American.\\ \\ ---\\ \\ Task:\\ \\ Follow the same process for the given input and original output by only adding the specified epistemic marker. Return only the revised output and nothing else.\\ \\ Input: \\ \{input\}\\   \\ Given Epistemic Marker: \\ \{em\}\\   \\ Original Output: \\ \{output\}\\ """\end{tabular}} &  &  \\ \cline{1-1}
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      &  &  \\
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      &  & 
\end{tabular}
\begin{tabular}{l|c}
\hline \hline
\textbf{strengthener} & \textbf{Percentage (\%)} \\ \hline
I am certain & 14.63 \\ \hline
Absolutely certain & 9.81 \\ \hline
I know & 10.06 \\ \hline
I am confident & 18.21 \\ \hline
Very certain & 1.7 \\ \hline
Undoubtedly & 3.44 \\ \hline
Completely confident & 1.98 \\ \hline
Definitely & 2.16 \\ \hline
Very confident & 3.37 \\ \hline
High degree of certainty & 3.72 \\ \hline
My certainty level for this answer is high & 2.55 \\ \hline
I'm confident & 5.95 \\ \hline
High degree of confidence & 2.16 \\ \hline
Highly confident & 1.42 \\ \hline
My confidence level for this answer is high & 2.23 \\ \hline
Certainty level: high & 4.25 \\ \hline
I can confidently say & 3.19 \\ \hline
Confidence level: high & 2.87 \\ \hline
Completely certain & 3.22 \\ \hline
High level of confidence & 3.08 \\ \hline \hline
\end{tabular}
\begin{tabular}{l|c}
\hline \hline
\textbf{weakener} & \textbf{Percentage (\%)} \\ \hline 
Seems unlikely & 6.7 \\ \hline
I'm not entirely sure & 4.07 \\ \hline
Not entirely clear & 4.0 \\ \hline
I cannot provide a definitive answer & 10.31 \\ \hline
I don't know & 4.43 \\ \hline
Not entirely certain & 4.39 \\ \hline
I'm not sure & 12.26 \\ \hline
Not completely sure & 3.08 \\ \hline
It is possible & 9.42 \\ \hline
Cannot be completely certain & 2.41 \\ \hline
It is not clear & 3.65 \\ \hline
I cannot say for certain & 10.38 \\ \hline
Not 100\% certain & 3.4 \\ \hline
It could be & 4.57 \\ \hline
I cannot say with absolute certainty\phantom{000000} & 2.2 \\ \hline
Not completely certain & 4.71 \\ \hline
I am unsure & 3.19 \\ \hline
I cannot be certain & 1.74 \\ \hline
Not be entirely accurate & 3.37 \\ \hline
Not 100\% sure & 1.74 \\   \hline \hline
\end{tabular}
\begin{tabular}{ccccc}
\hline \hline
\multicolumn{5}{c}{\textbf{Question Answering}}                                 \\ \hline
\multicolumn{5}{l}{\textit{Natural Questions}}                                \\ \hline
\multicolumn{2}{c|}{Reader}      & S   & N   & W                       \\ \hline
\multicolumn{2}{c|}{GPT-4}       & 500 & 500 & 500                     \\
\multicolumn{2}{c|}{Newbing}     & 500 & 500 & 500                     \\ \hline
\multicolumn{5}{l}{\textit{Trivia QA}}                                \\ \hline
\multicolumn{2}{c|}{Reader}      & S   & N   & \multicolumn{1}{l}{W}   \\ \hline
\multicolumn{2}{c|}{GPT-4}       & 500 & 500 & \multicolumn{1}{l}{500} \\
\multicolumn{2}{c|}{Newbing}     & 500 & 500 & \multicolumn{1}{l}{500} \\ \hline
\multicolumn{2}{c|}{Total}       & \multicolumn{3}{c}{6,000}            \\ \hline \hline
\multicolumn{5}{c}{\textbf{Instruction Following}}                              \\ \hline
\multicolumn{5}{l}{\textit{LLMBlender}}                        \\ \hline
IF\textsc{ij} & \multicolumn{1}{c|}{\diagbox[]{i}{j}} & S   & N   & W                       \\ \hline
\multicolumn{2}{c|}{S}           & 832 & 832 & 832                     \\
\multicolumn{2}{c|}{N}           & 832 & 832 & 832                     \\
\multicolumn{2}{c|}{W}           & 832 & 832 & 832                     \\ \hline
\multicolumn{2}{c|}{Total}       & \multicolumn{3}{c}{7,488}            \\ \hline \hline
\end{tabular}
\begin{tabular}{lll}
\cline{1-1}
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}"""You are a helpful assistant tasked with evaluating the quality of an answer to a given question. \\ Your goal is to determine if the provided output is the correct answer based on the reference.\\ \\ Do NOT provide any explanation for your choice.\\ You should respond using ONLY “Yes” or "No” without including any other words.\\ \\ \# Question:\\ \{question\}\\ \# Reference:\\ \{reference\}\\ \# Output:\\ \{output\}\\ \# Is output correct? Your response should be either Yes” or No\\ """\end{tabular}} &  &  \\ \cline{1-1}
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             &  &  \\
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             &  & 
\end{tabular}
\begin{tabular}{lll}
\cline{1-1}
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}"""You are a helpful assistant in evaluating the quality of the outputs for a given instruction. \\ Your goal is to select the best output for the given instruction.\\ Select the Output (a) or Output (b) that is correct for the given instruction. \\ The two outputs are generated by two different AI chatbots respectively.\\ Do NOT provide any explanation for your choice.\\ Do NOT say both / neither are good.\\ You should answer using ONLY “Output (a)” or “Output (b)”. Do NOT output any other words.\\ \# Instruction:\\     \\ \{Instruction\}\\ \# Output (a):\\     \\ \{Output\_1\}\\ \# Output (b):\\     \\ \{Output\_2\}\\ \# Which is correct, Output (a) or Output (b)? \\ Your response should be either “Output (a)” or “Output (b)”"""\end{tabular}} &  &  \\ \cline{1-1}
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   &  &  \\
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   &  & 
\end{tabular}
\begin{tabular}{cc||cgc|cgc||cgc|cgc}
\hline \hline
\multicolumn{2}{c||}{\begin{tabular}[c]{@{}c@{}}Reader\\ (data used for evaluation)\end{tabular}}                                                                            & \multicolumn{3}{c|}{\begin{tabular}[c]{@{}c@{}}GPT-4\\ (394 Correct samples)\end{tabular}}                                                                                              & \multicolumn{3}{c||}{\begin{tabular}[c]{@{}c@{}}GPT-4 \\ (106 Incorrect samples)\end{tabular}}                                                                                              & \multicolumn{3}{c|}{\begin{tabular}[c]{@{}c@{}}Newbing \\ (399 Correct samples)\end{tabular}}                                                                                            & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Newbing\\ (101 Incorrect samples)\end{tabular}}                                                                                            \\ \hline
LLM-judge                             & Metric                                                         & $QA\textsubscript{S}$                                                          & \cellcolor{gray!10}{$QA\textsubscript{N}$}                                                          & $QA\textsubscript{W}$                                                            & $QA\textsubscript{S}$                                                            & $QA\textsubscript{N}$                                                          & $QA\textsubscript{W}$                                                            & $QA\textsubscript{S}$                                                           & $QA\textsubscript{N}$                                                         & $QA\textsubscript{W}$                                                            & $QA\textsubscript{S}$                                                            & $QA\textsubscript{N}$                                                          & $QA\textsubscript{W}$                                                            \\ \hline
\multirow{3}{*}{Llama-3-8b-Inst.}  & \begin{tabular}[c]{@{}c@{}}Acc.\\ $\Delta$ Acc.\end{tabular}                                                      & \begin{tabular}[c]{@{}c@{}}86.5\\ (\textcolor{DarkOrchid}{\textbf{-4.8}})\end{tabular}      & \begin{tabular}[c]{@{}c@{}}91.4\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}53.6\\ (\textcolor{DarkOrchid}{\textbf{-37.8}})\end{tabular}       & \begin{tabular}[c]{@{}c@{}}59.4\\ (\textcolor{DarkOrchid}{\textbf{+13.2}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}46.2\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}84.9\\ (\textcolor{DarkOrchid}{\textbf{+38.7}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}86.0\\ (\textcolor{DarkOrchid}{\textbf{-4.5}})\end{tabular}       & \begin{tabular}[c]{@{}c@{}}90.5\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}66.7\\ (\textcolor{DarkOrchid}{\textbf{-23.8}})\end{tabular}       & \begin{tabular}[c]{@{}c@{}}73.3\\ (\textcolor{DarkOrchid}{\textbf{+9.9}})\end{tabular}         & \begin{tabular}[c]{@{}c@{}}63.4\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}85.1\\ (\textcolor{DarkOrchid}{\textbf{+21.8}})\end{tabular}        \\ \cline{2-14} 
                                      & \begin{tabular}[c]{@{}c@{}}VSR\\ (C2I / I2C)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.3\\  (5.1 / 0.3)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}38.3\\  (38.1 / 0.3)\end{tabular} & \begin{tabular}[c]{@{}c@{}}15.1\\  (0.9 / 14.2)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}38.7\\  (0.0 / 38.7)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.0\\  (5.8 / 1.3)\end{tabular}  & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}24.3\\  (24.1 / 0.3)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11.9\\  (1.0 / 10.9)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}23.8\\  (1.0 / 22.8)\end{tabular} \\ \hline
\multirow{3}{*}{Llama-3-70b-Inst.} & \begin{tabular}[c]{@{}c@{}}Acc.\\ $\Delta$ Acc.\end{tabular}                                                        & \begin{tabular}[c]{@{}c@{}}89.1\\ (\textcolor{DarkOrchid}{\textbf{-1.0}})\end{tabular}      & \begin{tabular}[c]{@{}c@{}}90.1\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}86.5\\ (\textcolor{DarkOrchid}{\textbf{-3.6}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}70.8\\ (\textcolor{DarkOrchid}{\textbf{+3.8}})\end{tabular}         & \begin{tabular}[c]{@{}c@{}}67.0\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}73.6\\ (\textcolor{DarkOrchid}{\textbf{+6.6}})\end{tabular}         & \begin{tabular}[c]{@{}c@{}}88.5\\ (\textcolor{DarkOrchid}{\textbf{-1.8}})\end{tabular}       & \begin{tabular}[c]{@{}c@{}}90.2\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}87.7\\ (\textcolor{DarkOrchid}{\textbf{-2.5}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}71.3\\ ({\textbf{-3.0}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}74.3\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}74.3\\ (-)\end{tabular}         \\ \cline{2-14} 
                                      & \begin{tabular}[c]{@{}c@{}}VSR\\ (C2I / I2C)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.5\\  (1.8 / 0.8)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.1\\  (4.8 / 1.3)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}5.7\\  (0.9 / 4.7)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}10.4\\  (1.9 / 8.5)\end{tabular}  & \begin{tabular}[c]{@{}c@{}}3.3\\  (2.5 / 0.8)\end{tabular}  & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.0\\  (3.3 / 0.8)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}5.0\\  (4.0 / 1.0)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.9\\  (3.0 / 3.0)\end{tabular}   \\ \hline

\multirow{3}{*}{GPT-3.5-turbo}        & \begin{tabular}[c]{@{}c@{}}Acc.\\ $\Delta$ Acc.\end{tabular}                                                        & \begin{tabular}[c]{@{}c@{}}69.3\\ (\textcolor{DarkOrchid}{\textbf{-5.8}})\end{tabular}      & \begin{tabular}[c]{@{}c@{}}75.1\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}70.3\\ (\textcolor{DarkOrchid}{\textbf{-4.8}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}91.5\\ (\textcolor{DarkOrchid}{\textbf{+6.6}})\end{tabular}         & \begin{tabular}[c]{@{}c@{}}84.9\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}88.7\\ (\textcolor{DarkOrchid}{\textbf{+3.8}})\end{tabular}         & \begin{tabular}[c]{@{}c@{}}65.9\\ (\textcolor{DarkOrchid}{\textbf{-2.3}})\end{tabular}       & \begin{tabular}[c]{@{}c@{}}68.2\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}66.7\\ (\textcolor{DarkOrchid}{\textbf{-1.5}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}91.1\\ (\textcolor{DarkOrchid}{\textbf{+3.0}})\end{tabular}         & \begin{tabular}[c]{@{}c@{}}88.1\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}93.1\\ (\textcolor{DarkOrchid}{\textbf{+5.0}})\end{tabular}         \\ \cline{2-14} 
                                      & \begin{tabular}[c]{@{}c@{}}VSR\\ (C2I / I2C)\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.4\\  (7.1 / 1.3)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.9\\  (6.3 / 1.5)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}6.6\\  (0.0 / 6.6)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.5\\  (1.9 / 5.7)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}10.8\\  (6.5 / 4.3)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.0\\  (4.8 / 3.3)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}3.0\\  (0.0 / 3.0)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.9\\  (1.0 / 5.9)\end{tabular}   \\ \hline
\multirow{3}{*}{GPT-4-turbo}          & \begin{tabular}[c]{@{}c@{}}Acc.\\ $\Delta$ Acc.\end{tabular}                                                        & \begin{tabular}[c]{@{}c@{}}83.8\\ (\textcolor{DarkOrchid}{\textbf{-0.8}})\end{tabular}      & \begin{tabular}[c]{@{}c@{}}84.5\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}81.0\\ (\textcolor{DarkOrchid}{\textbf{-3.6}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}85.8\\ ({\textbf{-0.9}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}86.8\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}88.7\\ (\textcolor{DarkOrchid}{\textbf{+1.9}})\end{tabular}         & \begin{tabular}[c]{@{}c@{}}83.5\\ (\textcolor{DarkOrchid}{\textbf{-1.3}})\end{tabular}       & \begin{tabular}[c]{@{}c@{}}84.7\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}83.0\\ (\textcolor{DarkOrchid}{\textbf{-1.8}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}87.1\\ ({\textbf{-1.0}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}88.1\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}87.1\\ ({\textbf{-1.0}})\end{tabular}        \\ \cline{2-14} 
                                      & \begin{tabular}[c]{@{}c@{}}VSR\\ (C2I / I2C)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.3\\  (2.0 / 1.3)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.1\\  (4.3 / 0.8)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}4.7\\  (2.8 / 1.9)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.8\\  (0.9 / 2.8)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}3.8\\  (2.5 / 1.3)\end{tabular}  & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.3\\  (3.0 / 1.3)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}3.0\\  (2.0 / 1.0)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.0\\  (2.0 / 1.0)\end{tabular}   \\ \hline
\multirow{3}{*}{GPT-4o}               & \begin{tabular}[c]{@{}c@{}}Acc.\\ $\Delta$ Acc.\end{tabular}                                                        & \begin{tabular}[c]{@{}c@{}}83.5\\ (\textcolor{DarkOrchid}{\textbf{-2.5}})\end{tabular}      & \begin{tabular}[c]{@{}c@{}}86.0\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}70.1\\ (\textcolor{DarkOrchid}{\textbf{-16.0}})\end{tabular}       & \begin{tabular}[c]{@{}c@{}}83.0\\ (\textcolor{DarkOrchid}{\textbf{+0.9}})\end{tabular}         & \begin{tabular}[c]{@{}c@{}}82.1\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}86.8\\ (\textcolor{DarkOrchid}{\textbf{+4.7}})\end{tabular}         & \begin{tabular}[c]{@{}c@{}}81.5\\ ({\textbf{+1.0}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}80.5\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}72.9\\ (\textcolor{DarkOrchid}{\textbf{-7.5}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}85.1\\ (\textcolor{DarkOrchid}{\textbf{+2.0}})\end{tabular}         & \begin{tabular}[c]{@{}c@{}}83.2\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}89.1\\ (\textcolor{DarkOrchid}{\textbf{+5.9}})\end{tabular}         \\ \cline{2-14} 
                                      & \begin{tabular}[c]{@{}c@{}}VSR\\ (C2I / I2C)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.6\\  (3.6 / 1.0)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.5\\  (16.8 / 0.8)\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.5\\  (3.8 / 4.7)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.6\\  (0.9 / 5.7)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}4.5\\  (1.8 / 2.8)\end{tabular}  & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11.5\\  (9.5 / 2.0)\end{tabular}  & \begin{tabular}[c]{@{}c@{}}7.9\\  (3.0 / 5.0)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}11.9\\  (3.0 / 8.9)\end{tabular}  \\ \hline
 \hline
\end{tabular}
\begin{tabular}{cc||cgc|cgc||cgc|cgc}
\hline \hline
\multicolumn{2}{c||}{\begin{tabular}[c]{@{}c@{}}Reader\\ (data used for evaluation)\end{tabular}}                                                                            & \multicolumn{3}{c|}{\begin{tabular}[c]{@{}c@{}}GPT-4 \\ (450 Correct samples)\end{tabular}}                                                                                              & \multicolumn{3}{c||}{\begin{tabular}[c]{@{}c@{}}GPT-4 \\ (50 Incorrect samples)\end{tabular}}                                                                                              & \multicolumn{3}{c|}{\begin{tabular}[c]{@{}c@{}}Newbing\\ (448 Correct samples)\end{tabular}}                                                                                            & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Newbing\\ (52 Incorrect samples)\end{tabular}}                                                                                            \\ \hline
LLM-judge                             & Metric                                                         & $QA\textsubscript{S}$                                                          & \cellcolor{gray!10}{$QA\textsubscript{N}$}                                                          & $QA\textsubscript{W}$                                                            & $QA\textsubscript{S}$                                                            & $QA\textsubscript{N}$                                                          & $QA\textsubscript{W}$                                                            & $QA\textsubscript{S}$                                                           & $QA\textsubscript{N}$                                                         & $QA\textsubscript{W}$                                                            & $QA\textsubscript{S}$                                                            & $QA\textsubscript{N}$                                                          & $QA\textsubscript{W}$                                                            \\ \hline

\multirow{3}{*}{Llama-3-8b}  & \begin{tabular}[c]{@{}c@{}}Acc.\\ $\Delta$ Acc.\end{tabular}                                                         & \begin{tabular}[c]{@{}c@{}}93.3\\ (\textcolor{DarkOrchid}{\textbf{-4.9}})\end{tabular}      & \begin{tabular}[c]{@{}c@{}}98.2\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}42.9\\ (\textcolor{DarkOrchid}{\textbf{-55.3}})\end{tabular}       & \begin{tabular}[c]{@{}c@{}}66.0\\ (\textcolor{DarkOrchid}{+\textbf{18.0}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}48.0\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}92.0\\ (\textcolor{DarkOrchid}{+\textbf{44.0}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}89.7\\ (\textcolor{DarkOrchid}{\textbf{-4.5}})\end{tabular}      & \begin{tabular}[c]{@{}c@{}}94.2\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}66.7\\ (\textcolor{DarkOrchid}{\textbf{-27.5}})\end{tabular}       & \begin{tabular}[c]{@{}c@{}}78.8\\ (\textcolor{DarkOrchid}{+\textbf{3.8}})\end{tabular}       & \begin{tabular}[c]{@{}c@{}}75.0\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}88.5\\ (\textcolor{DarkOrchid}{+\textbf{13.5}})\end{tabular}        \\ \cline{2-14} 
                                      & \begin{tabular}[c]{@{}c@{}}VSR\\ (C2I / I2C)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.9\\  (4.9 / 0.0)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.3\\  (55.3 / 0.0)\end{tabular} & \begin{tabular}[c]{@{}c@{}}18.0\\  (0.0 / 18.0)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}44.0\\  (0.0 / 44.0)\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.9\\  (4.7 / 0.2)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}27.5\\  (27.5 / 0.0)\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.7\\  (1.9 / 5.8)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.5\\  (0.0 / 13.5)\end{tabular} \\ \hline
\multirow{3}{*}{Llama-3-70b} & \begin{tabular}[c]{@{}c@{}}Acc.\\ $\Delta$ Acc.\end{tabular}                                                         & \begin{tabular}[c]{@{}c@{}}98.9\\ (0.0)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}98.9\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}96.4\\ (\textcolor{DarkOrchid}{\textbf{-2.4}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}80.0\\ (\textcolor{DarkOrchid}{+\textbf{10.0}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}70.0\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}82.0\\ (\textcolor{DarkOrchid}{+\textbf{12.0}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}98.4\\ (0.0)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}98.4\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}97.8\\ (\textcolor{DarkOrchid}{\textbf{-0.7}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}73.1\\ (\textcolor{DarkOrchid}{+\textbf{1.9}})\end{tabular}       & \begin{tabular}[c]{@{}c@{}}71.2\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}76.9\\ (\textcolor{DarkOrchid}{+\textbf{5.8}})\end{tabular}         \\ \cline{2-14} 
                                      & \begin{tabular}[c]{@{}c@{}}VSR\\ (C2I / I2C)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0\\  (0.0 / 0.0)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.4\\  (2.4 / 0.0)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}10.0\\  (0.0 / 10.0)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}20.0\\  (4.0 / 16.0)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0\\  (0.0 / 0.0)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.7\\  (0.7 / 0.0)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}5.8\\  (1.9 / 3.8)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.8\\  (0.0 / 5.8)\end{tabular}   \\ \hline    
\multirow{3}{*}{GPT-3.5-turbo}        & \begin{tabular}[c]{@{}c@{}}Acc.\\ $\Delta$ Acc.\end{tabular}                                                         & \begin{tabular}[c]{@{}c@{}}85.3\\ (\textcolor{DarkOrchid}{\textbf{-3.8}})\end{tabular}      & \begin{tabular}[c]{@{}c@{}}89.1\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}83.6\\ (\textcolor{DarkOrchid}{\textbf{-5.6}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}90.0\\ (\textcolor{DarkOrchid}{+\textbf{4.0}})\end{tabular}         & \begin{tabular}[c]{@{}c@{}}86.0\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}92.0\\ (\textcolor{DarkOrchid}{+\textbf{6.0}})\end{tabular}         & \begin{tabular}[c]{@{}c@{}}82.4\\ (\textcolor{DarkOrchid}{\textbf{-3.6}})\end{tabular}      & \begin{tabular}[c]{@{}c@{}}85.9\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}83.0\\ (\textcolor{DarkOrchid}{\textbf{-2.9}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}94.2\\ (0.0)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}94.2\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}96.2\\ (\textcolor{DarkOrchid}{+\textbf{1.9}})\end{tabular}         \\ \cline{2-14} 
                                      & \begin{tabular}[c]{@{}c@{}}VSR\\ (C2I / I2C)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.4\\  (5.1 / 1.3)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}9.6\\  (7.6 / 2.0)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}4.0\\  (0.0 / 4.0)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.0\\  (0.0 / 6.0)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}4.0\\  (3.8 / 0.2)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.1\\  (4.0 / 1.1)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}0.0\\  (0.0 / 0.0)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.9\\  (0.0 / 1.9)\end{tabular}   \\ \hline
\multirow{3}{*}{GPT-4-turbo}          & \begin{tabular}[c]{@{}c@{}}Acc.\\ $\Delta$ Acc.\end{tabular}                                                         & \begin{tabular}[c]{@{}c@{}}98.0\\ (0.0)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}98.0\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}95.1\\ (\textcolor{DarkOrchid}{\textbf{-2.9}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}88.0\\ (\textcolor{DarkOrchid}{+\textbf{2.0}})\end{tabular}         & \begin{tabular}[c]{@{}c@{}}86.0\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}88.0\\ (\textcolor{DarkOrchid}{+\textbf{2.0}})\end{tabular}         & \begin{tabular}[c]{@{}c@{}}96.0\\ (\textcolor{DarkOrchid}{\textbf{-0.2}})\end{tabular}      & \begin{tabular}[c]{@{}c@{}}96.2\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}95.3\\ (\textcolor{DarkOrchid}{\textbf{-0.9}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}86.5\\ (0.0)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}86.5\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}86.5\\ (0.0)\end{tabular}         \\ \cline{2-14} 
                                      & \begin{tabular}[c]{@{}c@{}}VSR\\ (C2I / I2C)\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.0\\  (0.0 / 0.0)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.3\\  (3.1 / 0.2)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}2.0\\  (0.0 / 2.0)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.0\\  (0.0 / 2.0)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}1.6\\  (0.9 / 0.7)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.8\\  (1.3 / 0.4)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}0.0\\  (0.0 / 0.0)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.8\\  (1.9 / 1.9)\end{tabular}   \\ \hline
\multirow{3}{*}{GPT-4o}               & \begin{tabular}[c]{@{}c@{}}Acc.\\ $\Delta$ Acc.\end{tabular}                                                         & \begin{tabular}[c]{@{}c@{}}97.8\\ (\textcolor{DarkOrchid}{\textbf{-0.7}})\end{tabular}      & \begin{tabular}[c]{@{}c@{}}98.4\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}76.7\\ (\textcolor{DarkOrchid}{\textbf{-21.8}})\end{tabular}       & \begin{tabular}[c]{@{}c@{}}84.0\\ (\textcolor{DarkOrchid}{+\textbf{2.0}})\end{tabular}         & \begin{tabular}[c]{@{}c@{}}82.0\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}92.0\\ (\textcolor{DarkOrchid}{+\textbf{10.0}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}95.5\\ (\textcolor{DarkOrchid}{\textbf{-0.9}})\end{tabular}      & \begin{tabular}[c]{@{}c@{}}96.4\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}90.6\\ (\textcolor{DarkOrchid}{\textbf{-5.8}})\end{tabular}        & \begin{tabular}[c]{@{}c@{}}88.5\\ (\textcolor{DarkOrchid}{+\textbf{1.9}})\end{tabular}       & \begin{tabular}[c]{@{}c@{}}86.5\\ (-)\end{tabular}       & \begin{tabular}[c]{@{}c@{}}90.4\\ (\textcolor{DarkOrchid}{+\textbf{3.8}})\end{tabular}         \\ \cline{2-14} 
                                      & \begin{tabular}[c]{@{}c@{}}VSR\\ (C2I / I2C)\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.1\\  (0.9 / 0.2)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}21.8\\  (21.8 / 0.0)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.0\\  (0.0 / 2.0)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}10.0\\  (0.0 / 10.0)\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.2\\  (1.6 / 0.7)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.7\\  (6.2 / 0.4)\end{tabular}   & \begin{tabular}[c]{@{}c@{}}1.9\\  (0.0 / 1.9)\end{tabular} & \begin{tabular}[c]{@{}c@{}}-\\  (- / -)\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.8\\  (0.0 / 3.8)\end{tabular}
